Thermometry in Near-Degenerate Nitrogen-Vacancy Ensembles Enabled by Bright-Dark-State Mixing

Nitrogen-vacancy (NV) centers have emerged as a highly sensitive platform for spatially resolved temperature measurements. When the $\lvert0\rangle\to\lvert+1\rangle$ and $\lvert0\rangle\to\lvert-1\rangle$ transitions are nearly degenerate and the Rabi frequency is comparable to the transition splitting, the spin dynamics encountered during pulsed protocols for temperature measurement can significantly alter the intended accumulation of temperature-dependent phase. We investigate these triplet ($\lvert0\rangle$, $\lvert\pm1\rangle$) spin dynamics and their effect on pulsed thermometry protocols under these conditions. We find that the conventional thermal-echo timing produces negligible temperature-sensitive signal amplitudes at the common-mode detuning. However, we find that the nominal spin-echo timing produces resolvable oscillations at the common-mode detuning, leading to a strong temperature-sensitive carrier signal. This departure from the expected protocol behavior is qualitatively captured by an ensemble model of the triplet dynamics, which supports significant dark-state leakage as a plausible mechanism for the temperature-sensitive response. This mixing-enabled thermal echo uses a four-phase quadrature readout that resolves the signed oscillation frequency and is validated using independent sweeps of the microwave carrier frequency and fluid temperature. We further assess the ability of a four-refocusing-pulse (LDD4B) low-field dynamical-decoupling sequence to extend the NV coherence and find that while the echo retains a sensitivity to common-mode detuning, the effective phase-accumulation interval corresponds to approximately half the total evolution time. These findings could support the use of pulsed NV thermometry in biological or mobile applications where applying magnetic bias fields is impractical and microwave power may be limited.

==> figures/Figure3.tex <==
\begingroup

\def\odmrXMin{-8}
\def\odmrXMax{8}
\def\odmrYMin{0.990}
\def\odmrYMax{1.006}
\def\odmrXTicks{-8,-4,0,4,8}
\def\odmrYTicks{0.990,0.994,0.998,1.002,1.006}
\def\odmrLegendColumns{2}
\def\odmrFitColor{black}

\input{figures/Figure3ab.tex}
\endgroup


==> figures/Figure3ab.tex <==

\providecommand{\odmrReferenceGHz}{2.8705}
\providecommand{\odmrXMin}{-15}
\providecommand{\odmrXMax}{15}
\providecommand{\odmrYMin}{1.072}
\providecommand{\odmrYMax}{1.094}
\providecommand{\odmrXTicks}{-12,-6,0,6,12}
\providecommand{\odmrYTicks}{1.072,1.076,1.080,1.084,1.088,1.092}
\providecommand{\odmrLegendColumns}{2}
\providecommand{\odmrFitColor}{black}

\input{figures/data/Figure3a_physical_fit.tex}
\input{figures/data/Figure3a_two_lobe_fit.tex}
\input{figures/data/Figure3b.tex}
\definecolor{rabiorange}{RGB}{197,90,17}
\definecolor{cosblue}{RGB}{0,100,171}
\noindent
\begin{minipage}[t]{0.49\linewidth}
  \centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}
  \begin{axis}[
    width=0.98\linewidth,
    height=4.45cm,
    xmin=\odmrXMin,
    xmax=\odmrXMax,
    ymin=\odmrYMin,
    ymax=\odmrYMax,
    xtick={\odmrXTicks},
    ytick={\odmrYTicks},
    xlabel={Microwave offset, $f_{\mathrm{MW}}-D_0$ (MHz)},
    ylabel={$\mathrm{PL}_2/\mathrm{PL}_1$},
    title={ODMR},
    title style={font=\qtaPlotFont,yshift=-1pt},
    axis line style={black!55},
    tick style={black!55},
    xticklabel style={
      font=\qtaPlotFont,
      /pgf/number format/fixed,
      /pgf/number format/precision=0
    },
    yticklabel style={
      font=\qtaPlotFont,
      /pgf/number format/fixed,
      /pgf/number format/fixed zerofill,
      /pgf/number format/precision=3
    },
    label style={font=\qtaPlotFont},
    grid=major,
    major grid style={black!9},
    scaled ticks=false,
    legend columns=\odmrLegendColumns,
    legend style={
      font=\qtaPlotSmallFont,
      draw=none,
      fill=white,
      fill opacity=0.85,
      text opacity=1,
      at={(0.02,0.015)},
      anchor=south west,
      column sep=5pt,
      row sep=-1pt,
      inner sep=1pt,
      overlay
    }
  ]
    \addplot[
      only marks,
      mark=o,
      mark size=0.95pt,
      draw=black!65,
      fill=white,
      line width=0.45pt,
      opacity=0.78
    ] table[
      x expr={1000*(\thisrow{frequency_GHz}-\odmrReferenceGHz)},
      y=pl_ratio
    ]
      {figures/data/Figure3a.dat};



    \addplot[\odmrFitColor,solid,line width=1.05pt,
      domain=\odmrXMin:\odmrXMax,samples=401]
      {\odmrTwoLobeBaseline
       +\odmrTwoLobeSlopePerMHz
        *(x+1000*\odmrReferenceGHz-\odmrTwoLobeMeanFrequencyMHz)
       -\odmrTwoLobeLowerAmplitude
        /(1+((x-\odmrTwoLobeLowerDetuningMHz)
             /\odmrTwoLobeLowerHwhmMHz)^2)
       -\odmrTwoLobeUpperAmplitude
        /(1+((x-\odmrTwoLobeUpperDetuningMHz)
             /\odmrTwoLobeUpperHwhmMHz)^2)};

  \end{axis}
\end{tikzpicture}}
  \par\vspace{0.10em}
  {\qtaPlotPanelFont (a)\par}
\end{minipage}\hfill%
\begin{minipage}[t]{0.49\linewidth}
  \centering
\makebox[\linewidth][c]{%
\begin{tikzpicture}

  \begin{axis}[
    width=0.98\linewidth,
    height=4.45cm,
    xmin=0,
    xmax=1.0,
    ymin=0.80,
    ymax=1.00,
    xtick={0,0.25,0.5,0.75,1.0},
    ytick={0.80,0.85,0.90,0.95,1.00},
    yticklabels={0.80,0.85,0.90,0.95,1.00},
    xlabel={Pulse duration ($\mu\mathrm{s}$)},
    ylabel={$\mathrm{PL}_2/\mathrm{PL}_1$},
    title={Rabi oscillation},
    title style={font=\qtaPlotFont,yshift=-1pt},
    axis line style={black!55},
    tick style={black!55},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    grid=major,
    major grid style={black!9},
    scaled ticks=false,
    legend columns=1,
    legend style={
      font=\qtaPlotSmallFont,
      draw=none,
      fill=white,
      fill opacity=0.90,
      text opacity=1,
      at={(0.98,0.98)},
      anchor=north east,
      row sep=-1pt,
      inner sep=2pt
    }
  ]
    \addplot[
      only marks,
      mark=o,
      mark size=0.85pt,
      draw=black!65,
      fill=white,
      line width=0.45pt,
      opacity=0.72
    ] table[x=time_us,y=pl_ratio]
      {figures/data/Figure3b.dat};
    \addlegendentry{Data}

    \addplot[black,line width=1.15pt]
      table[x=time_us,y=fit_ratio]
      {figures/data/Figure3b.dat};
    \addlegendentry{Fit}

    \addplot[rabiorange,densely dashed,line width=0.85pt,forget plot]
      coordinates {(\rabiPiOverTwoUs,0.80) (\rabiPiOverTwoUs,1.00)};
    \addplot[rabiorange,densely dashed,line width=0.85pt,forget plot]
      coordinates {(\rabiPiUs,0.80) (\rabiPiUs,1.00)};
    \node[qta plot annotation,text=rabiorange,anchor=north west,
      fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt]
      at (axis cs:\rabiPiOverTwoUs,0.995) {$\pi/2$};
    \node[qta plot annotation,text=rabiorange,anchor=north west,
      fill=white,fill opacity=0.88,text opacity=1,inner sep=1pt]
      at (axis cs:\rabiPiUs,0.945) {$\pi$};
    \node[qta plot annotation,anchor=south east,
      fill=white,fill opacity=0.88,text opacity=1,inner sep=1.5pt]
      at (axis cs:0.97,0.805) {$f_R=\rabiFitMHz~\mathrm{MHz}$};
  \end{axis}
\end{tikzpicture}}
  \par\vspace{0.10em}
  {\qtaPlotPanelFont (b)\par}
\end{minipage}


==> figures/Figure4ab.tex <==

\begingroup
\definecolor{timingblue}{RGB}{0,100,171}
\definecolor{timingorange}{RGB}{214,94,0}
\definecolor{timingcontrol}{RGB}{88,88,88}
\pgfplotsset{
  timing sweep base/.style={
    scale only axis, width=4.4cm, height=4.2cm,
    xmin=60, xmax=252, scaled ticks=false,
    axis line style={black!55}, tick style={black!55},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    tick align=inside
  },
  timing sweep experiment/.style={
    timing sweep base, ymin=0, ymax=1.5,
    xtick={75,125,175,225}, ytick={0,0.5,1.0,1.5},
    grid=major, major grid style={black!9}
  },
  timing sweep model/.style={
    timing sweep base, ymin=0, ymax=12.5,
    xtick=\empty, ytick={0,4,8,12},
    axis x line=none, axis y line*=right
  }
}
{}{}
\begin{tikzpicture}
  \path[fill=none,draw=black!25,line width=0.45pt,rounded corners=2pt]
    (12.65,0.45) rectangle (15.20,3.75);
  \draw[timingblue,line width=0.85pt] (12.98,3.33) circle[radius=0.065];
  \draw[timingorange,line width=0.85pt] (12.915,2.965) rectangle
(13.045,3.095);
  \node[anchor=west,font=\qtaPlotSmallFont,text width=1.65cm,align=left]
    at (13.24,3.18) {Experiment};
  \draw[timingblue!70!black,densely dashed,line width=1.05pt]
(12.78,2.20)--(13.18,2.20);
  \draw[timingorange!80!black,densely dashed,line width=1.05pt]
(12.78,1.90)--(13.18,1.90);
  \node[anchor=west,font=\qtaPlotSmallFont,text width=1.65cm,align=left]
    at (13.24,2.05) {{Model (mixing)}};
  \draw[timingcontrol,densely dashed,line width=1.05pt]
(12.78,0.95)--(13.18,0.95);
  \node[anchor=west,font=\qtaPlotSmallFont,text width=1.65cm,align=left]
    at (13.24,0.95) {{Model}\\{(degenerate} limit{)}};

  \node[font=\qtaPlotFont] at (2.20,4.63) {(a) Spin-echo (1:2:1)};
  \node[font=\qtaPlotFont] at (9.15,4.63) {(b) Thermal-echo (1:4:1)};

  \begin{axis}[
    timing sweep experiment, at={(0,0)}, anchor=south west,
    ylabel={{}Exp. PL contrast amp. (\%){}}
  ]
{}    \addplot+[
      only marks, mark=o, mark size=2.1pt, color=timingblue,
      mark options={draw=timingblue,fill=white}, line width=0.8pt,
      error bars/.cd, y dir=both, y explicit,
      error bar style={draw=timingblue,line width=0.75pt},
      error mark=-,
      error mark options={draw=timingblue,rotate=90,mark size=2.2pt,line
width=0.75pt}
    ] table[
      x=endcap_ns, y expr=50*\thisrow{amplitude},
      y error expr=50*\thisrow{amplitude_se},
      restrict expr to domain={\thisrow{ratio}}{2:2}, col sep=comma
    ] {figures/data/Figure4ab_experiment.csv};
    \draw[black,densely dotted,line width=0.8pt]
      (axis cs:125,0)--(axis cs:125,1.5);
{}  \end{axis}
  \begin{axis}[
    timing sweep model, at={(0,0)}, anchor=south west,
    ylabel={Model pop. contrast amp. (\%)},
  ]
    \addplot[timingblue!70!black,densely dashed,line width=1.05pt,no marks]
      table[x=duration_ns,y expr=100*\thisrow{authoritative_hahn},col
sep=comma]
      {figures/data/Figure4ab_model.csv};
    \addplot[timingcontrol,densely dashed,line width=1.05pt,no marks]
      table[x=duration_ns,y expr=100*\thisrow{textbook_hahn},col sep=comma]
      {figures/data/Figure4ab_model.csv};
  \end{axis}

  \begin{axis}[
    timing sweep experiment, at={(6.95cm,0)}, anchor=south west,
    ylabel={{}Exp. PL contrast amp. (\%){}},
  ]
{}    \addplot+[
      only marks, mark=square, mark size=2.1pt, color=timingorange,
      mark options={draw=timingorange,fill=white}, line width=0.8pt,
      error bars/.cd, y dir=both, y explicit,
      error bar style={draw=timingorange,line width=0.75pt},
      error mark=-,
      error mark options={draw=timingorange,rotate=90,mark size=2.2pt,line
width=0.75pt}
    ] table[
      x=endcap_ns, y expr=50*\thisrow{amplitude},
      y error expr=50*\thisrow{amplitude_se},
      restrict expr to domain={\thisrow{ratio}}{4:4}, col sep=comma
    ] {figures/data/Figure4ab_experiment.csv};
    \draw[black,densely dotted,line width=0.8pt]
      (axis cs:125,0)--(axis cs:125,1.5);
{}  \end{axis}
  \begin{axis}[
    timing sweep model, at={(6.95cm,0)}, anchor=south west,
    ylabel={Model pop. contrast amp. (\%)}
  ]
    \addplot[timingorange!80!black,densely dashed,line width=1.05pt,no marks]
      table[x=duration_ns,y expr=100*\thisrow{authoritative_thermal},col
sep=comma]
      {figures/data/Figure4ab_model.csv};
    \addplot[timingcontrol,densely dashed,line width=1.05pt,no marks]
      table[x=duration_ns,y expr=20*\thisrow{textbook_thermal},col sep=comma]
      {figures/data/Figure4ab_model.csv};
    \node[anchor=west,font=\qtaPlotSmallFont,fill=white,inner sep=2pt]
      at (axis cs:140,10.0) {$\times 0.2$};
  \end{axis}
  \node[font=\qtaPlotFont] at (2.20,-0.78) {Pulse duration scale (ns)};
  \node[font=\qtaPlotFont] at (9.15,-0.78) {Pulse duration scale (ns)};
\end{tikzpicture}
\endgroup


==> figures/Figure5a.tex <==
\begin{tikzpicture}[
  x=0.515cm,
  y=1.05cm,
  line cap=round,
  line join=round,
  font=\normalfont\footnotesize
]
  \definecolor{protocolgreen}{RGB}{181,215,167}
  \definecolor{traceblue}{RGB}{77,173,219}
  \definecolor{tracedarkblue}{RGB}{0,79,158}
  \definecolor{traceorange}{RGB}{219,117,44}
  \definecolor{tracedarkorange}{RGB}{170,78,16}
  \definecolor{pulseblue}{RGB}{139,202,232}
  \definecolor{pulseorange}{RGB}{244,187,130}
  \definecolor{pulsebluefaint}{RGB}{246,251,254}
  \definecolor{pulseorangefaint}{RGB}{255,250,244}
  \definecolor{softblue}{RGB}{238,248,252}
  \definecolor{softorange}{RGB}{254,243,232}
  \def\protocolfont{\normalfont\footnotesize}
  \def\pulsefont{\normalfont\footnotesize}
  \def\headerfont{\normalfont\footnotesize}
  \def\endcapfont{\normalfont\scriptsize}
  \def\contrastfont{\normalfont\footnotesize}
  \def\phasefont{\normalfont\footnotesize}
  \path[use as bounding box] (-0.35,0.13) rectangle (31.45,5.10);

  \newcommand{\sequenceheaders}[1]{%
    \node[font=\headerfont\bfseries,text=black!65] at (#1+3.58,4.82)
      {initialize};
    \node[font=\headerfont\bfseries,text=black!65] at (#1+7.40,4.82)
      {refocus};
    \node[font=\headerfont\bfseries,text=black!65] at (#1+10.30,4.82)
      {projection};
    \node[font=\headerfont\bfseries,text=black!65] at (#1+13.30,4.82)
      {readout};
  }
  \sequenceheaders{0}
  \sequenceheaders{15.00}

  \newcommand{\cossquaredpulse}[6]{%
    \path[fill=#5,draw=#6,line width=0.45pt]
      plot[domain=-1:1,samples=41,smooth]
        ({#1+#2*\x},{#4+#3*(cos(90*\x))^2})
      -- ({#1+#2},#4)
      -- ({#1-#2},#4)
      -- cycle;
  }

  \newcommand{\phaseecho}[8]{%
    \begin{scope}[shift={(#2,0)}]
      \def\rowbottom{-0.78}%
      \def\rowtop{1.02}%
      \ifdim #8pt<0pt
        \def\analyzerlabeloffset{0.62}%
      \else
        \def\analyzerlabeloffset{-0.22}%
      \fi
      \fill[#7] (0.80,{#1+\rowbottom}) rectangle (14.60,{#1+\rowtop});
      \draw[#6!28,line width=0.40pt,rounded corners=2pt]
        (0.80,{#1+\rowbottom}) rectangle (14.60,{#1+\rowtop});

      \node[font=\contrastfont\bfseries,text=#6,anchor=west,inner sep=0pt]
        at (1.00,#1+0.33) {$#4$};

      \draw[black!70,line width=0.55pt] (0.90,#1) -- (14.45,#1);

      \fill[protocolgreen] (2.30,#1) rectangle (4.85,#1+0.82);
      \fill[red!88] (4.07,#1) rectangle (4.85,#1+0.55);
      \draw[green!40!black,line width=0.30pt]
        (2.30,#1) rectangle (4.85,#1+0.82);
      \node[font=\pulsefont] at (3.19,#1+0.57) {Laser};
      \node[font=\endcapfont,text=black] at (4.46,#1-0.22)
{PL\textsubscript{1}};

      \cossquaredpulse{5.50}{0.55}{0.58}{#1}
        {pulseblue}{tracedarkblue}
      \cossquaredpulse{7.90}{1.00}{0.58}{#1}
        {pulseblue}{tracedarkblue}
      \node[font=\endcapfont,text=tracedarkblue]
        at (5.50,#1-0.22)
        {$\left(\frac{\pi}{2}\right)$\rlap{\ensuremath{{}_{\!x}}}};
      \node[font=\pulsefont,text=tracedarkblue]
        at (7.90,#1-0.22) {$\pi_x$};

      \draw[black!45,line
width=0.38pt,{Latex[length=1.25mm]}-{Latex[length=1.25mm]}]
        (6.12,#1+0.29) -- (7.90,#1+0.29);
      \draw[black!45,line
width=0.38pt,{Latex[length=1.25mm]}-{Latex[length=1.25mm]}]
        (7.90,#1+0.29) -- (9.68,#1+0.29);
      \node[font=\pulsefont,fill=#7,inner sep=0.6pt]
        at (7.01,#1+0.29) {$\tau$};
      \node[font=\pulsefont,fill=#7,inner sep=0.6pt]
        at (8.79,#1+0.29) {$\tau$};

      \cossquaredpulse{10.30}{0.55}{#8}{#1}{#5}{#6}
      \node[font=\endcapfont\bfseries,text=#6]
        at (10.30,{#1+\analyzerlabeloffset})
        {$\left(\frac{\pi}{2}\right)_{\!#3}$};

      \fill[protocolgreen] (11.65,#1) rectangle (14.20,#1+0.82);
      \shade[left color=black!42,right color=red!88]
        (11.65,#1) rectangle (12.43,#1+0.55);
      \draw[green!40!black,line width=0.30pt]
        (11.65,#1) rectangle (14.20,#1+0.82);
      \node[font=\pulsefont] at (13.32,#1+0.57) {Laser};
      \node[font=\endcapfont,text=black] at (12.04,#1-0.22)
{PL\textsubscript{2}};
    \end{scope}
  }

  \phaseecho{3.50}{0}{+x}{R_{+x}}
    {pulseblue}{tracedarkblue}{softblue}{0.58}
  \phaseecho{3.50}{15.00}{+y}{R_{+y}}
    {pulseorange}{tracedarkorange}{softorange}{0.58}
  \phaseecho{1.55}{0}{-x}{R_{-x}}
    {pulseblue}{tracedarkblue}{softblue}{-0.58}
  \phaseecho{1.55}{15.00}{-y}{R_{-y}}
    {pulseorange}{tracedarkorange}{softorange}{-0.58}

  \draw[line width=1.15pt]
    (0.22,4.62) .. controls (0.00,4.62) and (-0.06,4.42) .. (-0.06,4.07)
    -- (-0.06,1.20)
    .. controls (-0.06,0.85) and (0.00,0.65) .. (0.22,0.65);
  \draw[line width=1.15pt]
    (29.82,4.62) .. controls (30.04,4.62) and (30.10,4.42) .. (30.10,4.07)
    -- (30.10,1.20)
    .. controls (30.10,0.85) and (30.04,0.65) .. (29.82,0.65);
  \node[font=\protocolfont,anchor=west] at (30.29,4.62) {$N$};

  \draw[line width=0.65pt,-{Latex[length=2.1mm,width=1.5mm]}]
    (0.92,0.48) -- (14.45,0.48);
  \node[fill=white,inner xsep=4pt,font=\pulsefont] at (7.69,0.48) {Time};
  \draw[line width=0.65pt,-{Latex[length=2.1mm,width=1.5mm]}]
    (15.92,0.48) -- (29.45,0.48);
  \node[fill=white,inner xsep=4pt,font=\pulsefont] at (22.69,0.48) {Time};
\end{tikzpicture}


==> figures/Figure5bcd.tex <==
\pgfmathsetlengthmacro{\scPhasorCanvasHeight}{0.3108108108*\linewidth}
\pgfmathsetlengthmacro{\scPhasorAxisBottom}{0.315*\scPhasorCanvasHeight}
\pgfmathsetlengthmacro{\scPhasorAxisHeight}{0.480*\scPhasorCanvasHeight}
\pgfmathsetlengthmacro{\scPhasorAxisWidth}{0.235*\linewidth}
\pgfmathsetlengthmacro{\scPhasorLeftOne}{0.100*\linewidth}
\pgfmathsetlengthmacro{\scPhasorLeftTwo}{0.405*\linewidth}
\pgfmathsetlengthmacro{\scPhasorLeftThree}{0.745*\linewidth}
\pgfmathsetlengthmacro{\scPhasorPanelCenterOne}{0.2175*\linewidth}
\pgfmathsetlengthmacro{\scPhasorPanelCenterTwo}{0.5225*\linewidth}
\pgfmathsetlengthmacro{\scPhasorPanelCenterThree}{0.8625*\linewidth}
\pgfmathsetlengthmacro{\scPhasorPanelLabelY}{0.0475*\scPhasorCanvasHeight}
\begin{tikzpicture}
  \path[use as bounding box] (0,0) rectangle (\linewidth,\scPhasorCanvasHeight);
  \begin{pgfinterruptboundingbox}
  \definecolor{scphasordarkblue}{RGB}{0,79,158}
  \definecolor{scphasorlightblue}{RGB}{77,173,219}
  \definecolor{scphasordarkred}{RGB}{176,18,28}
  \definecolor{scphasorlightred}{RGB}{230,99,110}

  \begin{axis}[
    at={(\scPhasorLeftOne,\scPhasorAxisBottom)},
    anchor=south west,
    scale only axis,
    width=\scPhasorAxisWidth,
    height=\scPhasorAxisHeight,
    xmin=0.8,
    xmax=10,
    ymin=-15,
    ymax=15,
    xtick={0,2,4,6,8,10},
    ytick={-15,-10,-5,0,5,10,15},
    xlabel={Total evolution time, $2\tau$ ($\mu\mathrm{s}$)},
    ylabel={Contrast ($\times 10^{-3}$)},
    title={$f_{\mathrm{echo}}=+0.36\,\mathrm{MHz}$},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    title style={font=\qtaPlotFont},
    axis lines*=left,
    axis line style={black!60},
    tick style={black!60},
    tick align=outside,
    scaled ticks=false,
    every axis plot/.append style={line cap=round},
    legend style={
      draw=none,
      fill=none,
      font=\qtaPlotSmallFont,
      at={(0.98,0.04)},
      anchor=south east,
      inner sep=0pt,
      row sep=0pt
    }
  ]
    \addplot[scphasordarkblue,line width=1.10pt]
      table[x=time_us,y=contrast_i_milli]
      {figures/data/Figure5b.dat};
    \addlegendentry{$C_I$}
    \addplot[scphasorlightblue,line width=1.10pt,dashed]
      table[x=time_us,y=contrast_q_milli]
      {figures/data/Figure5b.dat};
    \addlegendentry{$C_Q$}
    \addplot[black!58,dotted,line width=0.48pt,forget plot]
      coordinates {(0.8,0) (10,0)};
  \end{axis}

  \begin{axis}[
    at={(\scPhasorLeftTwo,\scPhasorAxisBottom)},
    anchor=south west,
    scale only axis,
    width=\scPhasorAxisWidth,
    height=\scPhasorAxisHeight,
    xmin=0.8,
    xmax=10,
    ymin=-15,
    ymax=15,
    xtick={0,2,4,6,8,10},
    ytick={-15,-10,-5,0,5,10,15},
    xlabel={Total evolution time, $2\tau$ ($\mu\mathrm{s}$)},
    title={$f_{\mathrm{echo}}=-0.37\,\mathrm{MHz}$},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    title style={font=\qtaPlotFont},
    axis lines*=left,
    axis line style={black!60},
    tick style={black!60},
    tick align=outside,
    scaled ticks=false,
    every axis plot/.append style={line cap=round},
    legend style={
      draw=none,
      fill=none,
      font=\qtaPlotSmallFont,
      at={(0.98,0.04)},
      anchor=south east,
      inner sep=0pt,
      row sep=0pt
    }
  ]
    \addplot[scphasordarkred,line width=1.10pt]
      table[x=time_us,y=contrast_i_milli]
      {figures/data/Figure5c.dat};
    \addlegendentry{$C_I$}
    \addplot[scphasorlightred,line width=1.10pt,dashed]
      table[x=time_us,y=contrast_q_milli]
      {figures/data/Figure5c.dat};
    \addlegendentry{$C_Q$}
    \addplot[black!58,dotted,line width=0.48pt,forget plot]
      coordinates {(0.8,0) (10,0)};
  \end{axis}

  \begin{axis}[
    at={(\scPhasorLeftThree,\scPhasorAxisBottom)},
    anchor=south west,
    scale only axis,
    width=\scPhasorAxisWidth,
    height=\scPhasorAxisHeight,
    xmin=-0.8,
    xmax=0.8,
    ymin=0,
    ymax=1.02,
    xtick={-0.8,-0.4,0,0.4,0.8},
    ytick={0,0.25,0.5,0.75,1},
    xlabel={Frequency (MHz)},
    ylabel={Normalized $|\mathrm{FFT}(Z)|^2$},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    axis lines*=left,
    axis line style={black!60},
    tick style={black!60},
    tick align=outside,
    scaled ticks=false,
    every axis plot/.append style={line cap=round},
    legend style={
      draw=none,
      fill=none,
      font=\qtaPlotSmallFont,
      at={(0.5,1.04)},
      anchor=south,
      inner sep=0pt,
      row sep=0pt
    }
  ]
    \addplot[scphasordarkblue,line width=1.10pt]
      table[x=frequency_mhz,y=normalized_power]
      {figures/data/Figure5d_negative_offset.dat};
    \addlegendentry{$f_{\mathrm{echo}}=+0.36\,\mathrm{MHz}$}
    \addplot[scphasordarkred,line width=1.10pt]
      table[x=frequency_mhz,y=normalized_power]
      {figures/data/Figure5d_positive_offset.dat};
    \addlegendentry{$f_{\mathrm{echo}}=-0.37\,\mathrm{MHz}$}
    \addplot[black!58,dotted,line width=0.48pt,forget plot]
      coordinates {(0,0) (0,1.02)};
  \end{axis}

  \node[font=\qtaPlotPanelFont] at
    (\scPhasorPanelCenterOne,\scPhasorPanelLabelY) {(b)};
  \node[font=\qtaPlotPanelFont] at
    (\scPhasorPanelCenterTwo,\scPhasorPanelLabelY) {(c)};
  \node[font=\qtaPlotPanelFont] at
    (\scPhasorPanelCenterThree,\scPhasorPanelLabelY) {(d)};
  \end{pgfinterruptboundingbox}
\end{tikzpicture}


==> figures/Figure6a.tex <==
\pgfmathsetlengthmacro{\figSixACanvasHeight}{6.51cm}
\pgfmathsetlengthmacro{\figSixAAxisLeft}{0.155*\linewidth}
\pgfmathsetlengthmacro{\figSixAAxisBottom}{0.1875*\figSixACanvasHeight}
\pgfmathsetlengthmacro{\figSixAAxisWidth}{0.665*\linewidth}
\pgfmathsetlengthmacro{\figSixAAxisHeight}{0.680*\figSixACanvasHeight}
\begin{tikzpicture}
  \path[use as bounding box] (0,0) rectangle (\linewidth,\figSixACanvasHeight);
  \begin{pgfinterruptboundingbox}
  \definecolor{figsixblue}{RGB}{0,114,189}
  \definecolor{figsixorange}{RGB}{217,83,25}
  \definecolor{figsixdarkorange}{RGB}{162,51,9}
  \begin{axis}[
    name=figsixaleft,
    at={(\figSixAAxisLeft,\figSixAAxisBottom)},
    anchor=south west,
    scale only axis,
    width=\figSixAAxisWidth,
    height=\figSixAAxisHeight,
    xmin=-2,
    xmax=2,
    ymin=-2.05,
    ymax=2.05,
    xlabel={Microwave offset, $f_{\mathrm{MW}}-D_0$ (MHz)},
    ylabel={Echo frequency, $f_{\mathrm{echo}}$ (MHz)},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    axis lines*=left,
    axis line style={black!60},
    tick style={black!60},
    tick align=outside,
    grid=major,
    major grid style={black!9},
    scaled ticks=false,
    xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
    ytick={-2,-1,0,1,2},
    every axis plot/.append style={line cap=round},
    clip mode=individual
  ]
    \addplot[
      only marks,
      mark=o,
      mark size=1.95pt,
      draw=figsixblue,
      fill=white,
      line width=0.55pt
    ] table[x=x,y=y]
      {figures/data/Figure6a_frequency.dat};

    \addplot[black,line width=0.74pt,domain=-2:2,samples=2]
      {-x - 0.0147776722132};
    \coordinate (figSixAFitStart) at (axis cs:-2,1.9852223277868);
    \coordinate (figSixAFitEnd) at (axis cs:2,-2.0147776722132);

    \node[
      anchor=south west,
      font=\qtaPlotSmallFont,
      fill=white,
      fill opacity=0.92,
      text opacity=1,
      inner sep=1.5pt
    ] (figSixAFitEquation) at (rel axis cs:0.025,0.045)
      {$f_{\mathrm{echo}}=-(f_{\mathrm{MW}}-D_0)+\Delta f$};
    \draw[
      black!70,
      line width=0.55pt,
      -{Latex[length=1.5mm,width=1.1mm]}
    ] (figSixAFitEquation.north east) --
      ($(figSixAFitStart)!(figSixAFitEquation.north east)!(figSixAFitEnd)$);
  \end{axis}

  \begin{axis}[
    at={(\figSixAAxisLeft,\figSixAAxisBottom)},
    anchor=south west,
    scale only axis,
    width=\figSixAAxisWidth,
    height=\figSixAAxisHeight,
    xmin=-2,
    xmax=2,
    ymin=0,
    ymax=1.8,
    axis x line=none,
    axis y line*=right,
    ylabel={Oscillation amplitude, $A$ (\%)},
    tick label style={font=\qtaPlotFont,text=figsixorange},
    label style={font=\qtaPlotFont,text=figsixorange},
    axis line style={figsixorange},
    tick style={figsixorange},
    tick align=outside,
    scaled ticks=false,
    ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8},
    every axis plot/.append style={line cap=round},
    clip mode=individual
  ]
    \addplot[
      only marks,
      mark=square*,
      mark size=1.77pt,
      draw=figsixorange,
      fill=white,
      line width=0.55pt,
      error bars/.cd,
      y dir=both,
      y explicit,
      error bar style={draw=figsixorange,line width=0.50pt},
      error mark=-,
      error mark options={draw=figsixorange,rotate=90,mark size=1.75pt,line
width=0.50pt}
    ] table[
      x=x,
      y=y,
      y error minus=errminus,
      y error plus=errplus
    ] {figures/data/Figure6a_amplitude.dat};

    \addplot[figsixdarkorange,line width=0.80pt]
      table[x=x,y=y]
      {figures/data/Figure6a_amplitude_model.dat};
  \end{axis}
  \end{pgfinterruptboundingbox}
\end{tikzpicture}


==> figures/Figure6b.tex <==
\pgfmathsetlengthmacro{\figSixCanvasHeight}{6.51cm}
\pgfmathsetlengthmacro{\figSixAxisLeft}{0.220*\linewidth}
\pgfmathsetlengthmacro{\figSixAxisBottom}{0.1875*\figSixCanvasHeight}
\pgfmathsetlengthmacro{\figSixAxisWidth}{0.635*\linewidth}
\pgfmathsetlengthmacro{\figSixAxisHeight}{0.680*\figSixCanvasHeight}
\begin{tikzpicture}
  \path[use as bounding box] (0,0) rectangle (\linewidth,\figSixCanvasHeight);
  \begin{pgfinterruptboundingbox}
  \definecolor{tempblue}{RGB}{0,114,189}
  
  \begin{axis}[
    at={(\figSixAxisLeft,\figSixAxisBottom)}, anchor=south west,
    scale only axis, width=\figSixAxisWidth, height=\figSixAxisHeight,
    xmin=19, xmax=39, ymin=-1200, ymax=300,
    xlabel={RTD temperature (deg C)},
    ylabel={Zero-field-splitting shift, $\Delta f$ (kHz)},
    tick label style={font=\qtaPlotFont}, label style={font=\qtaPlotFont},
    axis line style={black!60}, axis lines*=left, tick style={black!60},
    tick align=outside, grid=major, major grid style={black!9}, scaled
ticks=false,
    xtick={20,25,30,35},
    xticklabels={20,25,30,35},
    ytick={-1000,-500,0},
    yticklabels={$-1000$,$-500$,0},
    every axis plot/.append style={line cap=round}, clip mode=individual,
    legend columns=1,
    legend style={draw=none,fill=white,fill opacity=0.92,text opacity=1,
      font=\qtaPlotSmallFont,at={(0.02,0.02)},anchor=south west,
      cells={anchor=west},row sep=-1pt,inner sep=1.5pt}
  ]
    \addplot[black!55,dashed,line width=0.90pt,forget plot]
      table[x=x,y=y] {figures/data/Figure6b_reference.dat};
    \addplot[tempblue,line width=1.05pt,forget plot]
      table[x=x,y=y] {figures/data/Figure6b_fit.dat};
    \addplot[only marks,mark=o,mark size=1.95pt,draw=tempblue,fill=white,
      line width=0.65pt,forget plot,
      error bars/.cd,x dir=both,x explicit,y dir=both,y explicit,
      error bar style={draw=tempblue,line width=0.45pt},
      error mark options={draw=tempblue,rotate=90,mark size=1.1pt,line
width=0.45pt}]
      table[x=x,y=y,x error minus=xneg,x error plus=xpos,
        y error minus=yneg,y error plus=ypos] {figures/data/Figure6b_data.dat};
    \addlegendimage{black!55,dashed,line width=0.90pt}
    \addlegendentry{$-75.0~\mathrm{kHz}/^{\circ}\mathrm{C}$}
    \node[anchor=north east,align=left,font=\qtaPlotSmallFont,
      fill=white,fill opacity=0.90,text opacity=1,inner sep=1.5pt]
      at (rel axis cs:0.98,0.98)
      {$\beta=-71.41\pm1.24~\mathrm{kHz}/^{\circ}\mathrm{C}$};
  \end{axis}
  \end{pgfinterruptboundingbox}
\end{tikzpicture}


==> figures/Figure7a.tex <==
\pgfmathsetlengthmacro{\lddSequenceX}{\linewidth/31.30}
\begin{tikzpicture}[
  x=\lddSequenceX,
  y=0.85cm,
  line cap=round,
  line join=round,
  font=\qtaPlotFont
]
  \definecolor{protocolgreen}{RGB}{181,215,167}
  \definecolor{tracedarkblue}{RGB}{0,79,158}
  \definecolor{pulseblue}{RGB}{139,202,232}
  \definecolor{softblue}{RGB}{238,248,252}
  \path[use as bounding box] (0.00,0.00) rectangle (31.30,2.95);

  \newcommand{\lddpulse}[3]{%
    \path[fill=pulseblue,draw=tracedarkblue,line width=0.45pt]
      plot[domain=-1:1,samples=41,smooth]
        ({#1+#2*\x},{1.03+#3*(cos(90*\x))^2})
      -- ({#1+#2},1.03)
      -- ({#1-#2},1.03)
      -- cycle;
  }
  \newcommand{\timinginterval}[3]{%
    \draw[black!45,line width=0.38pt,
      {Latex[length=1.25mm]}-{Latex[length=1.25mm]}]
      ({#1},1.34) -- ({#2},1.34);
    \node[font=\qtaPlotSmallFont,fill=softblue,inner sep=0.6pt]
      at ({(#1+#2)/2},1.34) {$#3$};
  }

  \node[font=\qtaPlotFont\normalfont\bfseries,text=black!65]
    at (3.55,2.31) {initialize};
  \node[font=\qtaPlotFont\normalfont\bfseries,text=black!65]
    at (15.05,2.31) {{ME-}LDD4B refocusing train};
  \node[font=\qtaPlotFont\normalfont\bfseries,text=black!65]
    at (23.82,2.31) {projection};
  \node[font=\qtaPlotFont\normalfont\bfseries,text=black!65]
    at (28.25,2.31) {readout};

  \fill[softblue] (0.35,0.32) rectangle (30.90,2.08);
  \draw[tracedarkblue!28,line width=0.40pt,rounded corners=2pt]
    (0.35,0.32) rectangle (30.90,2.08);
  \node[font=\qtaPlotFont\normalfont\bfseries,text=tracedarkblue,
    anchor=west,inner sep=0pt] at (0.62,1.36) {$R_{+x}$};
  \draw[black!70,line width=0.55pt] (0.55,1.03) -- (30.67,1.03);

  \fill[protocolgreen] (2.20,1.03) rectangle (5.25,1.85);
  \fill[red!88] (4.18,1.03) rectangle (5.25,1.58);
  \draw[green!40!black,line width=0.30pt]
    (2.20,1.03) rectangle (5.25,1.85);
  \node at (3.19,1.60) {Laser};
  \node[font=\qtaPlotSmallFont,text=white] at (4.72,1.31) {PL};

  \lddpulse{6.15}{0.50}{0.58}
  \lddpulse{8.35}{0.82}{0.58}
  \lddpulse{12.75}{0.82}{-0.58}
  \lddpulse{17.15}{0.82}{-0.58}
  \lddpulse{21.55}{0.82}{0.58}
  \lddpulse{23.75}{0.50}{0.58}

  \pgfmathsetmacro{\lddOuterPulseEdgeOffset}{0.50}
  \timinginterval{6.15+\lddOuterPulseEdgeOffset}{8.35}{\tau}
  \timinginterval{8.35}{12.75}{2\tau}
  \timinginterval{12.75}{17.15}{2\tau}
  \timinginterval{17.15}{21.55}{2\tau}
  \timinginterval{21.55}{23.75-\lddOuterPulseEdgeOffset}{\tau}

  \node[font=\qtaPlotSmallFont,inner sep=0.5pt,text=tracedarkblue]
    at (6.15,0.70) {$\left(\frac{\pi}{2}\right)_{\!x}$};
  \node[font=\qtaPlotSmallFont,inner sep=0.5pt,text=tracedarkblue]
    at (8.35,0.70) {$\pi_x$};
  \node[font=\qtaPlotSmallFont,inner sep=0.5pt,text=tracedarkblue]
    at (12.75,1.82) {$\pi_{-x}$};
  \node[font=\qtaPlotSmallFont,inner sep=0.5pt,text=tracedarkblue]
    at (17.15,1.82) {$\pi_{-x}$};
  \node[font=\qtaPlotSmallFont,inner sep=0.5pt,text=tracedarkblue]
    at (21.55,0.70) {$\pi_x$};
  \node[font=\qtaPlotSmallFont\normalfont\bfseries,inner
sep=0.5pt,text=tracedarkblue]
    at (23.75,0.70) {$\left(\frac{\pi}{2}\right)_{\!+x}$};

  \fill[protocolgreen] (25.10,1.03) rectangle (30.25,1.85);
  \shade[left color=black!42,right color=red!88]
    (25.10,1.03) rectangle (26.17,1.58);
  \draw[green!40!black,line width=0.30pt]
    (25.10,1.03) rectangle (30.25,1.85);
  \node at (28.40,1.60) {Laser};
  \node[font=\qtaPlotSmallFont,text=white] at (25.64,1.31) {PL};

  \draw[line width=0.65pt,-{Latex[length=2.1mm,width=1.5mm]}]
    (0.56,0.13) -- (30.67,0.13);
  \node[anchor=north,inner sep=0pt,font=\qtaPlotFont]
    at (15.62,0.04) {Time};
\end{tikzpicture}


==> figures/Figure7bcd.tex <==
\begingroup
\definecolor{hahnI}{RGB}{0,79,153}
\definecolor{hahnQ}{RGB}{92,166,214}
\definecolor{lddI}{RGB}{184,31,41}
\definecolor{lddQ}{RGB}{237,122,92}
\pgfmathsetlengthmacro{\hahnFullCanvasHeight}{0.6384615*\linewidth}
\pgfmathsetlengthmacro{\hahnVisibleCanvasHeight}{0.5658120*\linewidth}
\pgfmathsetlengthmacro{\hahnLeftX}{0.115*\linewidth}
\pgfmathsetlengthmacro{\hahnLeftWidth}{0.350*\linewidth}
\pgfmathsetlengthmacro{\hahnRightX}{0.615*\linewidth}
\pgfmathsetlengthmacro{\hahnRightSize}{0.355*\linewidth}
\pgfmathsetlengthmacro{\hahnPanelBottom}{0.180*\hahnFullCanvasHeight}
\pgfmathsetlengthmacro{\hahnTraceGap}{0.210*\hahnFullCanvasHeight}
\pgfmathsetlengthmacro{\hahnTraceHeight}{0.5*(\hahnRightSize-\hahnTraceGap)}
\pgfmathsetlengthmacro{\hahnTopBottom}{\hahnPanelBottom+\hahnTraceHeight%
+\hahnTraceGap}
\begin{tikzpicture}
  \path[use as bounding box]
    (0,0) rectangle (\linewidth,\hahnVisibleCanvasHeight);
  \begin{pgfinterruptboundingbox}
    \begin{axis}[
      name=hahntrace,
      at={(\hahnLeftX,\hahnTopBottom)},
      anchor=south west,
      scale only axis,
      width=\hahnLeftWidth,
      height=\hahnTraceHeight,
      xmin=0,
      xmax=40,
      ymin=-2,
      ymax=2,
      xtick={0,10,20,30,40},
      ytick={-2,-1,0,1,2},
      minor x tick num=4,
      minor y tick num=1,
      xlabel={{Evolution time}, $2\tau$ ({$\mu\mathrm{s}$})},
      ylabel={Contrast (\%)},
      title={(b) {ME} {thermal} echo},
      title style={font=\qtaPlotPanelFont,yshift=-1pt},
      tick label style={font=\qtaPlotFont},
      label style={font=\qtaPlotFont},
      axis lines=box,
      axis line style={black!55,line width=0.8pt},
      tick style={black!55},
      tick align=outside,
      tick pos=both,
      grid=major,
      major grid style={black!12},
      scaled ticks=false,
      unbounded coords=discard,
      every axis plot/.append style={line cap=round},
      legend columns=2,
      legend style={
        draw=none,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        font=\qtaPlotSmallFont,
        at={(0.98,0.98)},
        anchor=north east,
        column sep=0.55em,
        inner sep=1.5pt
      }
    ]
      \addplot[black!45,densely dotted,line width=0.8pt,no marks,forget plot]
        coordinates {(0,0) (40,0)};
      \addplot[hahnI,line width=1.05pt,no marks]
        table[
          x=total_evolution_us,
          y expr=100*\thisrow{contrast_i_movmean3},
          restrict expr to domain={\thisrow{axis_multiplier}}{2:2},
          col sep=comma
        ] {figures/data/Figure7bc.csv};
      \addlegendentry{$C_I$}
      \addplot[hahnQ,dashed,line width=1.05pt,no marks]
        table[
          x=total_evolution_us,
          y expr=100*\thisrow{contrast_q_movmean3},
          restrict expr to domain={\thisrow{axis_multiplier}}{2:2},
          col sep=comma
        ] {figures/data/Figure7bc.csv};
      \addlegendentry{$C_Q$}
      \node[
        anchor=south east,
        font=\qtaPlotSmallFont,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        inner sep=1.5pt
      ] at (axis description cs:0.98,0.06)
        {{$T_{\mathrm{echo}}=6.5~\mu\mathrm{s}$}};
    \end{axis}

    \begin{axis}[
      name=lddtrace,
      at={(\hahnLeftX,\hahnPanelBottom)},
      anchor=south west,
      scale only axis,
      width=\hahnLeftWidth,
      height=\hahnTraceHeight,
      xmin=0,
      xmax=40,
      ymin=-2,
      ymax=2,
      xtick={0,10,20,30,40},
      ytick={-2,-1,0,1,2},
      minor x tick num=4,
      minor y tick num=1,
      xlabel={{Evolution time}, $8\tau$ ({$\mu\mathrm{s}$})},
      ylabel={Contrast (\%)},
      title={(c) {ME-}LDD4B},
      title style={font=\qtaPlotPanelFont,yshift=-1pt},
      tick label style={font=\qtaPlotFont},
      label style={font=\qtaPlotFont},
      axis lines=box,
      axis line style={black!55,line width=0.8pt},
      tick style={black!55},
      tick align=outside,
      tick pos=both,
      grid=major,
      major grid style={black!12},
      scaled ticks=false,
      unbounded coords=discard,
      every axis plot/.append style={line cap=round},
      legend columns=2,
      legend style={
        draw=none,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        font=\qtaPlotSmallFont,
        at={(0.98,0.98)},
        anchor=north east,
        column sep=0.55em,
        inner sep=1.5pt
      }
    ]
      \addplot[black!45,densely dotted,line width=0.8pt,no marks,forget plot]
        coordinates {(0,0) (40,0)};
      \addplot[lddI,line width=1.05pt,no marks]
        table[
          x=total_evolution_us,
          y expr=100*\thisrow{contrast_i_movmean3},
          restrict expr to domain={\thisrow{axis_multiplier}}{8:8},
          col sep=comma
        ] {figures/data/Figure7bc.csv};
      \addlegendentry{$C_I$}
      \addplot[lddQ,dashed,line width=1.05pt,no marks]
        table[
          x=total_evolution_us,
          y expr=100*\thisrow{contrast_q_movmean3},
          restrict expr to domain={\thisrow{axis_multiplier}}{8:8},
          col sep=comma
        ] {figures/data/Figure7bc.csv};
      \addlegendentry{$C_Q$}
      \node[
        anchor=south east,
        font=\qtaPlotSmallFont,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        inner sep=1.5pt
      ] at (axis description cs:0.98,0.06)
        {{$T_{\mathrm{echo}}=14.5~\mu\mathrm{s}$}};
    \end{axis}

    \begin{axis}[
      name=frequencyresponse,
      at={(\hahnRightX,\hahnPanelBottom)},
      anchor=south west,
      scale only axis,
      width=\hahnRightSize,
      height=\hahnRightSize,
      xmin=-0.5,
      xmax=0.4,
      ymin=-0.5,
      ymax=0.5,
      xtick={-0.4,-0.2,0,0.2,0.4},
      ytick={-0.4,-0.2,0,0.2,0.4},
      minor x tick num=1,
      minor y tick num=1,
      xlabel={{Microwave offset}, $f_{\mathrm{MW}}-D_0$ (MHz)},
      ylabel={Echo frequency, $f_{\mathrm{echo}}$ (MHz)},
      title={(d) Echo frequency versus {offset}},
      title style={font=\qtaPlotPanelFont,yshift=-1pt},
      tick label style={font=\qtaPlotFont},
      label style={font=\qtaPlotFont},
      axis lines=box,
      axis line style={black!55,line width=0.8pt},
      tick style={black!55},
      tick align=outside,
      tick pos=both,
      grid=major,
      major grid style={black!12},
      scaled ticks=false,
      unbounded coords=discard,
      every axis plot/.append style={line cap=round},
      legend cell align=left,
      legend style={
        draw=none,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        font=\qtaPlotSmallFont,
        at={(0.02,0.02)},
        anchor=south west,
        row sep=2pt,
        inner sep=1.5pt
      }
    ]
      \addplot[black!50,densely dotted,line width=0.9pt,no marks,forget plot]
        coordinates {(-0.243193757363319,-0.5) (-0.243193757363319,0.5)};

      \addplot[
        hahnI,
        line width=1.0pt,
        no marks,
        domain=-0.443193757363319:0.356806242636681,
        samples=2
      ] {-x-0.021412514358709504};
      \addlegendentry{\shortstack[l]{{ME} {thermal} echo\\fit, slope = $-1$}}

      \addplot[
        lddI,
        line width=1.0pt,
        no marks,
        domain=-0.443193757363319:0.356806242636681,
        samples=2
      ] {-0.5*x-0.010646090614286154};
      \addlegendentry{\shortstack[l]{{ME-}LDD4B\\fit, slope = $-0.5$}}

      \addplot[
        only marks,
        mark=o,
        mark size=2.10pt,
        draw=hahnI,
        fill=white,
        line width=0.85pt,
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=hahnI,line width=0.85pt},
        error mark=-,
        error mark options={draw=hahnI,rotate=90,mark size=2pt,line
width=0.85pt}
      ] table[
        x=fixed_reference_detuning_MHz,
        y=echo_frequency_MHz,
        y error minus
expr={\thisrow{echo_frequency_MHz}-\thisrow{echo_frequency_ci_low_MHz}},
        y error plus
expr={\thisrow{echo_frequency_ci_high_MHz}-\thisrow{echo_frequency_MHz}},
        restrict expr to domain={\thisrow{axis_multiplier}}{2:2},
        col sep=comma
      ] {figures/data/Figure7d.csv};

      \addplot[
        only marks,
        mark=square,
        mark size=2.10pt,
        draw=lddI,
        fill=white,
        line width=0.85pt,
        forget plot,
        error bars/.cd,
        y dir=both,
        y explicit,
        error bar style={draw=lddI,line width=0.85pt},
        error mark=-,
        error mark options={draw=lddI,rotate=90,mark size=2pt,line
width=0.85pt}
      ] table[
        x=fixed_reference_detuning_MHz,
        y=echo_frequency_MHz,
        y error minus
expr={\thisrow{echo_frequency_MHz}-\thisrow{echo_frequency_ci_low_MHz}},
        y error plus
expr={\thisrow{echo_frequency_ci_high_MHz}-\thisrow{echo_frequency_MHz}},
        restrict expr to domain={\thisrow{axis_multiplier}}{8:8},
        col sep=comma
      ] {figures/data/Figure7d.csv};
    \end{axis}
  \end{pgfinterruptboundingbox}
\end{tikzpicture}
\endgroup


==> figures/Figure8.tex <==
\begingroup
\definecolor{robustone}{RGB}{92,158,201}
\definecolor{robusttwo}{RGB}{66,133,183}
\definecolor{robustthree}{RGB}{44,108,163}
\definecolor{robustfour}{RGB}{26,84,139}
\definecolor{robustfive}{RGB}{13,60,113}
\definecolor{robustsix}{RGB}{5,37,82}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2,horizontal sep=2.25cm,vertical sep=2.2cm},
    scale only axis,width=0.37\textwidth,height=4.1cm,
    xmin=25,xmax=500,ymin=0,ymax=1.6,
    xtick={100,300,500},ytick={0,0.5,1,1.5},
    xticklabel={\pgfmathprintnumber{\tick}},
    yticklabel={\pgfmathprintnumber{\tick}},
    xlabel={$t_p$ (ns)},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    title style={font=\qtaPlotPanelFont,yshift=-1pt},
    legend style={font=\qtaPlotSmallFont,draw=none,fill=white,
        at={(0.98,0.98)},anchor=north east,inner sep=1pt},
    legend cell align=left,
    axis lines=box,axis line style={black!55,line width=0.8pt},
    tick style={black!55},tick align=outside,tick pos=both,
    grid=major,major grid style={black!12},scaled ticks=false,
    every axis plot/.append style={line width=0.9pt,no marks},
]
\nextgroupplot[
    title={(a) $\Omega_{\mathrm{pk}}$ (MHz)},
    ylabel={$A(t_p)/A_0$},
]
\addplot[robustone,solid] table[x=duration_ns,y=drive_0,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{1}
\addplot[robusttwo,solid] table[x=duration_ns,y=drive_1,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{2}
\addplot[robustthree,solid] table[x=duration_ns,y=drive_2,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{3}
\addplot[robustfour,solid] table[x=duration_ns,y=drive_3,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{4}
\addplot[robustfive,solid] table[x=duration_ns,y=drive_4,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{5}
\addplot[robustsix,solid] table[x=duration_ns,y=drive_5,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{6}
\addplot[black!50,dashed,forget plot] coordinates {(125,0) (125,1.6)};

\nextgroupplot[
    title={(b) Peak timing},
    xmin=125,xmax=1050,ymin=25,ymax=425,
    xtick={250,500,750,1000},ytick={100,200,300,400},
    xlabel={Rabi period $1/\Omega_{\mathrm{pk}}$ (ns)},
    ylabel={\shortstack{Peak endcap duration\\$t_{p,\max}$ (ns)}},
    unbounded coords=discard,filter discard warning=false,
]
\addplot[only marks,robustsix,mark=*,mark size=2.5pt,
    mark options={solid,fill=robustsix},restrict expr to
domain={\coordindex}{0:0}]
    table[x=drive_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure8b_peak_timing.csv};
\addplot[only marks,robustfive,mark=*,mark size=2.5pt,
    mark options={solid,fill=robustfive},restrict expr to
domain={\coordindex}{1:1}]
    table[x=drive_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure8b_peak_timing.csv};
\addplot[only marks,robustfour,mark=*,mark size=2.5pt,
    mark options={solid,fill=robustfour},restrict expr to
domain={\coordindex}{2:2}]
    table[x=drive_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure8b_peak_timing.csv};
\addplot[only marks,robustthree,mark=*,mark size=2.5pt,
    mark options={solid,fill=robustthree},restrict expr to
domain={\coordindex}{3:3}]
    table[x=drive_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure8b_peak_timing.csv};
\addplot[only marks,robusttwo,mark=*,mark size=2.5pt,
    mark options={solid,fill=robusttwo},restrict expr to
domain={\coordindex}{4:4}]
    table[x=drive_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure8b_peak_timing.csv};
\addplot[only marks,robustone,mark=*,mark size=2.5pt,
    mark options={solid,fill=robustone},restrict expr to
domain={\coordindex}{5:5}]
    table[x=drive_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure8b_peak_timing.csv};
\nextgroupplot[
    title={(c) Pair fraction $p_\chi$},
    ylabel={$A(t_p)/A_0$},
]
\addplot[robustone,solid] table[x=duration_ns,y=weight_1,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0}
\addplot[robusttwo,solid] table[x=duration_ns,y=weight_2,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0.25}
\addplot[robustfour,solid] table[x=duration_ns,y=weight_3,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0.5}
\addplot[robustfive,solid] table[x=duration_ns,y=weight_4,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0.75}
\addplot[robustsix,solid] table[x=duration_ns,y=weight_5,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{1}
\addplot[black!50,dashed,forget plot] coordinates {(125,0) (125,1.6)};

\nextgroupplot[
    title={(d) $E_{\mathrm{iso}}$ (MHz)},yticklabels=\empty,
]
\addplot[robustone,solid] table[x=duration_ns,y=strain_1,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0}
\addplot[robusttwo,solid] table[x=duration_ns,y=strain_2,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0.272}
\addplot[robustfour,solid] table[x=duration_ns,y=strain_3,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0.581}
\addplot[robustfive,solid] table[x=duration_ns,y=strain_4,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{0.891}
\addplot[robustsix,solid] table[x=duration_ns,y=strain_5,col
sep=comma]{figures/data/Figure8acd_model.csv};
\addlegendentry{1.2}
\addplot[black!50,dashed,forget plot] coordinates {(125,0) (125,1.6)};

\end{groupplot}
\end{tikzpicture}
\endgroup


==> figures/Figure9.tex <==
\begingroup
\definecolor{powerlow}{RGB}{92,158,201}
\definecolor{powermid}{RGB}{26,84,139}
\definecolor{powerhigh}{RGB}{5,37,82}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=2.25cm},
    scale only axis,height=6cm,
    xticklabel={\pgfmathprintnumber{\tick}},
    yticklabel={\pgfmathprintnumber{\tick}},
    tick label style={font=\qtaPlotFont},
    label style={font=\qtaPlotFont},
    title style={font=\qtaPlotPanelFont,yshift=-1pt},
    axis lines=box,axis line style={black!55,line width=0.8pt},
    tick style={black!55},tick align=outside,tick pos=both,
    grid=major,major grid style={black!12},scaled ticks=false,
]
\nextgroupplot[
    width=0.45\textwidth,
    title={(a)},
    xmin=75,xmax=320,ymin=0,ymax=1.2,
    xtick={100,150,200,250,300},ytick={0,0.2,0.4,0.6,0.8,1,1.2},
    xlabel={Endcap duration $t_p$ (ns)},
    ylabel={\shortstack{Noise-corrected amplitude\\(percentage points)}},
    legend style={font=\qtaPlotSmallFont,draw=none,fill=white,
        at={(0.97,0.97)},anchor=north east,inner sep=3pt},
    legend cell align=left,
]
\addlegendimage{empty legend}
\addlegendentry{$f_R$ (MHz), $f+2f$ fit}
\addplot+[color=powerlow,solid,line width=0.8pt,mark=*,mark size=1.6pt,
    mark options={solid,fill=powerlow},error bars/.cd,y dir=both,y explicit]
    table[x=endcap_ns,y=corrected_amplitude_pct,y error plus=upper_error_pct,y
error minus=lower_error_pct,col sep=comma]
    {figures/data/Figure9a_low_drive.csv};
\addlegendentry{1.11}
\addplot+[color=powermid,solid,line width=0.8pt,mark=*,mark size=1.6pt,
    mark options={solid,fill=powermid},error bars/.cd,y dir=both,y explicit]
    table[x=endcap_ns,y=corrected_amplitude_pct,y error plus=upper_error_pct,y
error minus=lower_error_pct,col sep=comma]
    {figures/data/Figure9a_middle_drive.csv};
\addlegendentry{1.67}
\addplot+[color=powerhigh,solid,line width=0.8pt,mark=*,mark size=1.6pt,
    mark options={solid,fill=powerhigh},error bars/.cd,y dir=both,y explicit]
    table[x=endcap_ns,y=corrected_amplitude_pct,y error plus=upper_error_pct,y
error minus=lower_error_pct,col sep=comma]
    {figures/data/Figure9a_high_drive.csv};
\addlegendentry{2.84}
\addplot+[color=powerlow,solid,line width=0.8pt,mark=*,mark size=1.6pt,forget
plot,
    mark options={solid,fill=powerlow},error bars/.cd,y dir=both,y explicit]
    table[x=endcap_ns,y=corrected_amplitude_pct,y error plus=upper_error_pct,y
error minus=lower_error_pct,col sep=comma]
    {figures/data/Figure9a_low_drive_extension.csv};
\addplot+[color=powermid,solid,line width=0.8pt,mark=*,mark size=1.6pt,forget
plot,
    mark options={solid,fill=powermid},error bars/.cd,y dir=both,y explicit]
    table[x=endcap_ns,y=corrected_amplitude_pct,y error plus=upper_error_pct,y
error minus=lower_error_pct,col sep=comma]
    {figures/data/Figure9a_middle_drive_extension.csv};
\addplot+[color=powerhigh,solid,line width=0.8pt,mark=*,mark size=1.6pt,forget
plot,
    mark options={solid,fill=powerhigh},error bars/.cd,y dir=both,y explicit]
    table[x=endcap_ns,y=corrected_amplitude_pct,y error plus=upper_error_pct,y
error minus=lower_error_pct,col sep=comma]
    {figures/data/Figure9a_high_drive_extension.csv};
\nextgroupplot[
    width=0.28\textwidth,
    title={(b)},
    xmin=300,xmax=950,ymin=75,ymax=260,
    xtick={300,600,900},ytick={100,150,200,250},
    xlabel={Rabi period $T_R=1/f_R$ (ns)},
    ylabel={\shortstack{Peak endcap duration\\$t_{p,\max}$ (ns)}},
    unbounded coords=discard,filter discard warning=false,
]
\addplot+[only marks,color=powerhigh,mark=*,mark size=2.5pt,
    mark options={solid,fill=powerhigh},restrict expr to
domain={\coordindex}{0:0}]
    table[x=rabi_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure9b_peak_timing.csv};
\addplot+[only marks,color=powermid,mark=*,mark size=2.5pt,
    mark options={solid,fill=powermid},restrict expr to
domain={\coordindex}{1:1}]
    table[x=rabi_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure9b_peak_timing.csv};
\addplot+[only marks,color=powerlow,mark=*,mark size=2.5pt,
    mark options={solid,fill=powerlow},restrict expr to
domain={\coordindex}{2:2}]
    table[x=rabi_period_ns,y=sampled_peak_ns,col sep=comma]
    {figures/data/Figure9b_peak_timing.csv};
\end{groupplot}
\end{tikzpicture}
\endgroup

